Bounds for Synchronizing Markov Decision Processes

We consider Markov decision processes with synchronizing objectives, which require that a probability mass of $1-\epsilon$ accumulates in a designated set of target states, either once, always, infinitely often, or always from some point on, where $\epsilon = 0$ for sure synchronizing, and $\epsilon \to 0$ for almost-sure and limit-sure synchronizing. We introduce two new qualitative modes of synchronizing, where the probability mass should be either positive, or bounded away from $0$. They can be viewed as dual synchronizing objectives. We present algorithms and tight complexity results for the problem of deciding if a Markov decision process is positive, or bounded synchronizing, and we provide explicit bounds on $\epsilon$ in all synchronizing modes. In particular, we show that deciding positive and bounded synchronizing always from some point on, is coNP-complete.

==> figures/almost-limit-eventually-differ.tex <==

\begin{picture}(78,18)(0,0)
%\put(0,0){\framebox(78,18){}}

\node[Nmarks=i,iangle=180](n0)(10,4){$q_{0}$}
\node[Nmarks=n](n1)(30,4){$q_1$}
\node[Nmarks=r](n2)(50,4){$q_2$}
\node[Nmarks=n](n3)(70,4){$q_3$}

\drawedge(n0,n1){$\frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n0){$\frac{1}{2}$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n1){$a$}

\drawedge(n2,n3){$a,b$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n3){$a,b$}

\end{picture}


==> figures/inf-mem.tex <==
\begin{picture}(58,23)
%\put(0,0){\framebox(58,23){}}

\node[Nmarks=i,iangle=180](n0)(10,9){$q_{0}$}
\node[Nmarks=n](n1)(30,9){$q_1$}
\node[Nmarks=r](n2)(50,9){$q_2$}

\drawedge[ELdist=1](n0,n1){$\frac{1}{2}$}
%\drawloop[ELside=l,ELdist=0, loopCW=y, loopangle=90, loopdiam=5](n0){$\begin{array}{c}a:\frac{1}{2}\\ b\end{array}$}
\drawloop[ELside=l, loopCW=y, loopangle=90, loopdiam=5](n0){$\frac{1}{2}$}
%\drawloop[ELside=r, loopCW=n, loopangle=-90, loopdiam=5](n0){$b$}

\drawedge(n1,n2){$b$}
\drawloop[ELside=r,loopCW=n, loopangle=90, loopdiam=5](n1){$a$}

\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=10](n2,n0){$a,b$}

\end{picture}





==> figures/mc.tex <==

\begin{picture}(38,18)(0,0)
%\put(0,0){\framebox(38,18){}}

\node[Nmarks=ir,iangle=180](n0)(10,4){$q_{0}$}
\node[Nmarks=n](n1)(30,4){$q_1$}

\drawedge(n0,n1){$\frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n0){$\frac{1}{2}$}
\drawloop[ELside=l,loopCW=y, loopangle=90, loopdiam=5](n1){}


\end{picture}


==> figures/periodicMDP.tex <==
\begin{picture}(60,31)
%\put(0,0){\framebox(60,31){}}

\node[Nmarks=i,iangle=180](n0)(10,15){$q_{0}$}
\node[Nmarks=n](n1)(30,25){$q_1$}
\node[Nmarks=r](n2)(50,25){$q_2$}
\node[Nmarks=r](n3)(30,5){$q_3$}
\node[Nmarks=n](n4)(50,5){$q_4$}

\drawedge[ELside=l, ELdist=1](n0,n1){$\frac{1}{2}$}
\drawedge[ELside=r, ELdist=1](n0,n3){$\frac{1}{2}$}

%\drawloop[ELside=l,ELdist=0, loopCW=y, loopangle=90, loopdiam=5](n0){$\begin{array}{c}a:\frac{1}{2}\\ b\end{array}$}
%\drawloop[ELside=l, loopCW=y, loopangle=90, loopdiam=5](n0){$a:\frac{1}{2}$}
%\drawloop[ELside=r, loopCW=n, loopangle=-90, loopdiam=5](n0){$b$}

\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-6](n1,n2){}
\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-6](n2,n1){}

\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-6](n3,n4){}
\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-6](n4,n3){}

%\drawloop[ELside=r,loopCW=n, loopangle=-90, loopdiam=5](n1){$a$}
%\drawedge[ELpos=50, ELdist=.5, ELside=r, curvedepth=-10](n2,n0){$a,b$}

\end{picture}




